Text Summarization with Oracle Expectation

Extractive summarization produces summaries by identifying and concatenating the most important sentences in a document. Since most summarization datasets do not come with gold labels indicating whether document sentences are summary-worthy, different labeling algorithms have been proposed to extrapolate oracle extracts for model training. In this work, we identify two flaws with the widely used greedy labeling approach: it delivers suboptimal and deterministic oracles. To alleviate both issues, we propose a simple yet effective labeling algorithm that creates soft, expectation-based sentence labels. We define a new learning objective for extractive summarization which incorporates learning signals from multiple oracle summaries and prove it is equivalent to estimating the oracle expectation for each document sentence. Without any architectural modifications, the proposed labeling scheme achieves superior performance on a variety of summarization benchmarks across domains and languages, in both supervised and zero-shot settings.

==> algo_greedy.tex <==
\algtext*{EndWhile}% Remove "end while" text
\algtext*{EndIf}% Remove "end if" text
\algtext*{EndFor}% Remove "end if" text

\begin{algorithm}[H]
% \small
\centering
\caption{\label{algo_greedy}
Labeling with Greedy Search}
\begin{algorithmic}[1]
\renewcommand{\algorithmiccomment}[1]{{\color{gblue}
\hfill$\triangleright${ #1}}}
\Function{Greedy}{$n$}
\Comment{Max number of sentences in summary}
\State Initialize hypothesis $b$ to empty

\For{$j \gets n$}
    \State Initialize hypothesis score $v$ to 0
    \For{$i \gets |D|$}
        \State $b' =$ $b + \{i\}$, $v' =$ \Call{Rouge}{$b'$}
        % \State $v' =$ \Call{Rouge}{$b'$}
        \If{$v' > v$}
        \State $b \gets b'$, $v \gets v'$
        % \State $v \gets v'$
        \EndIf
    \EndFor
    \If{$v=0$} \Comment{Early stop}
    \State \algorithmicbreak
    \EndIf
\EndFor

\State Initialize $\ell_i$ to $0$, $\forall i$  \Comment{Multi-hot labels}
\For{$x_i \gets b$}
    \State $\ell_i \gets 1$
\EndFor
\State \Return $\ell$
\EndFunction

\end{algorithmic}
\end{algorithm}


==> fig_best_score.tex <==
\pgfplotstableread{
x   y
1       99.70
2       99.90
4       99.97
8       99.98
16      99.99
32      100.00
64      100.00
128     100.00
256     100.00
}\loadmultinews


\pgfplotstableread{
x   y
1       99.7595
2       99.9779
4       99.9977
8       99.9998
16      99.9998
32      99.9998
64      99.9998
128     100.0000
256     100.0000

}\loadcnn


\pgfplotstableread{
x   y
1       99.6530
2       99.9423
4       99.9969
8       99.9999
16      100.0000
32      100.0000
64      100.0000
128     100.0000
256     100.0000

}\loadxsum



\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=1pt,
    width=0.7\columnwidth,
    height=2in,
    scale only axis,
    xlabel = Beam Size $k$,
    ylabel = $\mathcal{R}(Y^\ast)/\mathcal{R}(Y^\ast_{256}) (\%)$,
    % xmin=1, xmax=256,
    ymin=99.6, ymax=100.05,
    % xtick={1,2,4,8,16,32,64,128,256},
    symbolic x coords={1,2,4,8,16,32,64,128,256},
    ytick={99.5, 99.6, 99.7, 99.8, 99.9, 100.0},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    % style={font=\small}
]

\addplot[
    color=blue,
    draw=blue,
    mark=square,
    ]
    table[x=x, y=y] {\loadcnn};
    \addlegendentry{CNN/DM}

\addplot[
    color=red,
    draw=red,
    mark=triangle,
    ]
    table[x=x, y=y] {\loadxsum};
    \addlegendentry{XSum}
    
\addplot[
    color=black,
    draw=black,
    mark=o,
    ]
    table[x=x, y=y] {\loadmultinews};
    \addlegendentry{Multi-News}
    
    


\end{axis}

% \pgfresetboundingbox
% \path
%   (current axis.south west) -- ++(-0.4in,-0.4in)
%   rectangle (current axis.north east) -- ++(0.1in,0.1in);
\end{tikzpicture}

\caption{\label{fig:best} 
Relative quality of best beams for beam labeling; results shown
different beam sizes across three validation sets.  }
\end{figure}



==> fig_example_beams.tex <==
\pgfplotstableread[col sep=semicolon]{
Rank;Ratio
1 5;57.27699481
2 4 5;51.80351163
1 4 7;50.48192722
2 4 7;50.47348438
1 2 4;50.28058313
2 5;50.01624382
2 3 7;49.73717099
2 3 4;49.2900852
2 4;49.07894687
1 2 7;47.9352911
1 7;47.38927689
2 7;46.98734128
2 3;46.3963959
3 4 5;46.02630809
1 4;45.60275496
3 5 10;45.22336723
}\datatable


% \begin{wraptable}{L}{0.5\textwidth}
% \centering
% \begin{figure}[H]
% \centering
\begin{tikzpicture}[inner frame sep=0]
\begin{axis}[
    ybar,
    bar width=4pt,
    width=0.5\columnwidth,
    height=0.7in,
    scale only axis,
    ylabel = $\mathcal{R}$,
    xlabel = {Top-16 Beams (Beam Size $k=256)$},
    ymin=0, ymax=60,
    symbolic x coords={1 5, 2 4 5, 1 4 7,2 4 7,1 2 4,2 5,2 3 7,2 3 4,2 4,1 2 7,1 7,2 7,2 3,3 4 5,1 4,3 5 10},
    xtick={1 5, 2 4 5, 1 4 7, 2 4 7, 1 2 4, 2 5, 2 3 7, 2 3 4, 2 4, 1 2 7, 1 7, 2 7, 2 3, 3 4 5, 1 4, 3 5 10},
    x tick label style={font=\footnotesize,rotate=90,anchor=east},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    style={font=\small}
]


\addplot[
    % color=blue,
    % draw=blue,
    % mark=square,
    draw=red,
    pattern=north east lines, 
    pattern color=red
    ]
    table[x=Rank, y=Ratio] {\datatable};


\end{axis}
\end{tikzpicture}
\vspace{-1em} % this is for Tex Live 2020 (which arXiv uses) and should be commented out for Tex Live 2022

% \caption{\label{fig:greedy_rank} Beams.}
% \end{figure}
% \end{wraptable}

==> fig_greedy_rank.tex <==
\pgfplotstableread{
Rank Ratio
1       90.37929228697539
2       5.588389316974639
3       1.7879853370240144
4       0.7181865788883071
5       0.3216877384603875
6       0.23191441609934915
7       0.19450886511558316
8       0.09725443255779158
9       0.059848881574025584
10      0.07481110196753198
}\loadedcnndm

\pgfplotstableread{
Rank Ratio
1       79.45570971184632
2       4.749199573105656
3       2.792600498043401
4       1.1739594450373532
5       1.0672358591248665
6       0.4091070793311989
7       0.5158306652436855
8       0.5691924581999288
9       0.4091070793311989
10      0.19565990750622556
}\loadedmultinews

\pgfplotstableread{
Rank Ratio
1       91.98473282442748
2       5.228120007101012
3       1.4290786437067282
4       0.5769572164033375
5       0.2751642109000533
6       0.21303035682584767
7       0.14202023788389845
8       0.062133854074205574
9       0.02662879460323096
10      0.017752529735487306
}\loadedxsum




% \begin{wraptable}{L}{0.5\textwidth}
% \centering
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % xbar,
    bar width=2pt,
    width=0.7\columnwidth,
    height=2in,
    scale only axis,
    ylabel = Rank of Greedy,
    xlabel = Ratio (\%),
    xmin=0, xmax=10.5,
    ymin=0, ymax=100,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={10,20,30,40,50,60,70,80,90,100},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    % style={font=\small}
]

\addplot[
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Rank, y=Ratio] {\loadedcnndm};
    % table[x=Ratio, y=Rank] {\loadedcnndm};
    \addlegendentry{CNN/DM}

\addplot[
    % color=blue,
    draw=red,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Rank, y=Ratio] {\loadedxsum};
    % table[x=Ratio, y=Rank] {\loadedxsum};
    \addlegendentry{XSum}
    
\addplot[
    % color=red,
    draw=black,
    % mark=o,
    ]
    table[x=Rank, y=Ratio]{\loadedmultinews};
    % table[x=Ratio, y=Rank] {\loadedmultinews};
    \addlegendentry{Multi-News}
    

\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.4in,-0.4in)
  rectangle (current axis.north east) -- ++(0.1in,0.1in);
\end{tikzpicture}
\caption{\label{fig:greedy_rank} 
Distribution of greedy oracles over top beams across three validation sets. 
% \vspace{-1em}
} 
\end{figure}
% \end{wraptable}


==> fig_lead_bias.tex <==
% \begin{multicols}{2}

\pgfplotstableread{
Position Ratio
1       11.316568047337277
2       13.654489323385645
3       11.043220993053769
4       12.043349626961668
5       8.959351685104194
6       6.74041677386159
7       4.865577566246462
8       4.026241317211217
9       3.6178286596346796
10      3.170825829688706
11      2.990738358631335
12      2.8235142783637768
13      2.508361204013378
14      2.254309235914587
15      2.1739130434782608
16      1.929508618471829
17      1.7301260612297402
18      1.5725495240545408
19      1.3474401852328273
20      1.2316696681245176
}\loadedCnndmGreedy

\pgfplotstableread{
Position Ratio
1       10.943226387192182
2       13.470070082942197
3       10.930367131743072
4       12.164855654857584
5       9.078634347071304
6       6.796116504854369
7       4.889731884523886
8       4.086028418954543
9       3.6134507811997687
10      3.2148138622773743
11      3.009065775091622
12      2.8226065710795343
13      2.5364881373368484
14      2.292162283803768
15      2.1957178679354463
16      1.9353179450909792
17      1.761717996528001
18      1.6009773034141324
19      1.3952292162283804
20      1.263421847875008
}\loadedCnndmBest

\pgfplotstableread{
Position Ratio
1       11.001129342988108
2       12.980801169202152
3       10.253770012622068
4       12.329768152527736
5       9.39347638344516
6       6.6664452268650765
7       4.8196372816049955
8       3.939414070284993
9       3.886268517903408
10      3.384707367302199
11      3.1588387696804623
12      2.677207201222348
13      2.531056932172989
14      2.4347306184813657
15      2.149073274430346
16      2.075998139905667
17      1.949777452999402
18      1.5080050488274763
19      1.3751411678735135
20      1.4847538696605327
}\loadedCnndmNeonbin


\pgfplotstableread{
Position Ratio
1       10.18390230418371
2       12.060257279385944
3       9.647649594252355
4       11.071822912155037
5       8.892893779837076
6       6.547511188524638
7       5.055577852304757
8       4.268822903117175
9       4.092020230227845
10      3.7921816716917816
11      3.4121564523473107
12      3.0402828231832695
13      2.905821175418428
14      2.7526836031024255
15      2.5471652474600313
16      2.383865673493993
17      2.1330312017274795
18      1.809253930274867
19      1.723785220445571
20      1.6793149568663093
}\loadedCnndmNeon


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%XSum

\pgfplotstableread{
Position Ratio
1       8.89446376646331
2       11.705342379839216
3       12.064541878100234
4       10.525115456981585
5       8.575175323564627
6       7.355037345344661
7       6.579622555447859
8       5.23404983180341
9       4.663891898055762
10      3.9854039568960604
11      3.6604139346599007
12      3.033240207537488
13      2.736758081988711
14      2.1780033069160156
15      2.0810764581789156
16      1.790295911967615
17      1.4995153657563145
18      1.2030332402075374
19      1.197331660870061
20      1.0376874394207196
}\loadedXSumGreedy

\pgfplotstableread{
Position Ratio
1       8.847596317763383
2       11.808160018183884
3       12.274122059324924
4       10.364814183429935
5       8.489601091033071
6       7.381520627344016
7       6.4780088646437095
8       5.216501875213092
9       4.6084782361632
10      4.006137061029662
11      3.670871689964769
12      3.1764973292419594
13      2.648028185021025
14      2.170701216047278
15      2.0627344016365496
16      1.778611205818843
17      1.517217865666553
18      1.2728719172633254
19      1.2330946698488465
20      0.994431185361973
}\loadedXSumBest



\pgfplotstableread{
Position Ratio
1       9.566778301355221
2       10.621002518042843
3       10.511514130603523
4       9.373467311920965
5       8.094946425556012
6       7.336193346695382
7       6.5095114001220775
8       5.837908778393822
9       5.382467095829452
10      4.5505471804880635
11      4.147516617458828
12      3.398836170631229
13      2.9284832029916883
14      2.4960880198769018
15      2.1446408186864323
16      1.8580534926097028
17      1.5818908702926235
18      1.4562124555466556
19      1.1928872244105784
20      1.0110546384880055
}\loadedXSumNeon



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Reddit

\pgfplotstableread{
Position Ratio
1       6.070640176600442
2       7.39514348785872
3       6.843267108167771
4       5.849889624724062
5       6.732891832229581
6       7.50551876379691
7       5.629139072847682
8       6.512141280353201
9       6.401766004415011
10      6.401766004415011
11      5.187637969094923
12      3.752759381898455
13      3.642384105960265
14      3.863134657836645
15      3.532008830022075
16      3.532008830022075
17      3.532008830022075
18      2.6490066225165565
19      3.2008830022075054
20      1.7660044150110374
}\loadedRedditGreedy

\pgfplotstableread{
Position Ratio
1       5.9145673603504925
2       7.447973713033954
3       6.681270536692224
4       6.133625410733845
5       6.352683461117196
6       7.5575027382256295
7       5.47645125958379
8       6.790799561883899
9       6.681270536692224
10      6.24315443592552
11      5.038335158817087
12      3.6144578313253013
13      3.6144578313253013
14      3.723986856516977
15      3.833515881708653
16      3.5049288061336252
17      3.5049288061336252
18      2.738225629791895
19      3.176341730558598
20      1.9715224534501643
}\loadedRedditBest



\pgfplotstableread{
Position Ratio
1       6.184351989341208
2       7.384013748312051
3       7.308569723856405
4       6.9714344575873435
5       7.364737594832908
6       7.649579177329814
7       7.1867786041613915
8       6.788364535178948
9       6.4679348061735515
10      5.153189255458024
11      4.986634524802023
12      4.507289389227819
13      3.7444538135839553
14      3.8247619760759273
15      2.7511344613944257
16      3.0508528716613807
17      2.2242017101110685
18      2.5687781350272973
19      2.199218848564373
20      1.6837203773200853
}\loadedRedditNeon



\pgfplotstableread{
Position Ratio
1       9.846595632131791
2       8.017834202372855
3       7.390614373158014
4       7.058112295020026
5       6.982543640897756
6       6.105947253079423
7       6.128617849316104
8       5.471170558452354
9       5.471170558452354
10      5.221793999848862
11      4.466107458626162
12      4.534119247336205
13      3.702864051991234
14      3.7406483790523692
15      3.408146300914381
16      2.871608856646263
17      2.6222322980427717
18      2.660016625103907
19      2.2821733544925564
20      2.0176830650646114
}\loadedWikihowGreedy


\pgfplotstableread{
Position Ratio
1       9.93984962406015
2       8.0
3       7.503759398496241
4       7.022556390977444
5       6.834586466165414
6       6.2556390977443606
7       6.097744360902255
8       5.466165413533835
9       5.466165413533835
10      5.112781954887218
11      4.609022556390977
12      4.368421052631579
13      3.8947368421052633
14      3.654135338345865
15      3.338345864661654
16      2.8947368421052633
17      2.6390977443609023
18      2.526315789473684
19      2.398496240601504
20      1.9774436090225564
}\loadedWikihowBest

\pgfplotstableread{
Position Ratio
1       9.795715100185332
2       8.128959033169789
3       7.538670733060354
4       7.184654649822482
5       7.0095109668230595
6       6.806894124715963
7       6.271806134885007
8       6.036383850665961
9       5.630643057358188
10      5.164526599581859
11      4.6772169090617455
12      4.1017762196074505
13      3.7222910326942498
14      3.3461571719960217
15      3.1198656732534165
16      2.717570314009468
17      2.557858024590658
18      2.2444604549905445
19      2.0481514846288484
20      1.896888464899643
}\loadedWikihowNeon



\newcolumntype{C}[1]{>{\centering\arraybackslash}p{#1}}


\begin{figure}[H]
% \centering


\begin{tabular}{ccc}

% \subfigure[]{
\subfigure[CNN/DM]{
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={5,10,15,20},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedCnndmGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedCnndmBest};
    \addlegendentry{Best Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]
    {\loadedCnndmNeon};
    \addlegendentry{\textsc{Oreo}}
    
    
\end{axis}


% \pgfresetboundingbox
% \path
%   (current axis.south west) -- ++(-0.4in,-0.4in)
%   rectangle (current axis.north east) -- ++(0.1in,0.1in);
\end{tikzpicture}
}
% \end{subfigure}
}
&
\subfigure[XSum]{
% \includegraphics[width=0.45\textwidth]{
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={0,5,10,15,20},
    % ytick=\empty,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedXSumGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedXSumBest};
    \addlegendentry{Best Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]{\loadedXSumNeon};
    \addlegendentry{\textsc{Oreo}}
    

\end{axis}
\end{tikzpicture}
}
}

\\
\hspace{1em}
\subfigure[Reddit]{
% \includegraphics[width=0.45\textwidth]{
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={5,10,15,20},
    % ytick=\empty,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedRedditGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedRedditBest};
    \addlegendentry{Best Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]{\loadedRedditNeon};
    \addlegendentry{\textsc{Oreo}}
    
\end{axis}
\end{tikzpicture}
}}

&

\subfigure[WikiHow]{
% \includegraphics[width=0.45\textwidth]{
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={5,10,15},
    % ytick=\empty,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedWikihowGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedWikihowBest};
    \addlegendentry{Best Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]{\loadedWikihowNeon};
    \addlegendentry{\textsc{Oreo}}
    
\end{axis}
\end{tikzpicture}
}}

\end{tabular}


\caption{\label{fig:oracle_position} 
Distribution of summary-worthiness of sentences over their positions in their original documents under different labeling schemes (development sets).
}
\end{figure}



% \end{multicols}

==> fig_lead_bias_small.tex <==
% \begin{multicols}{2}

\pgfplotstableread{
Position Ratio
1       11.316568047337277
2       13.654489323385645
3       11.043220993053769
4       12.043349626961668
5       8.959351685104194
6       6.74041677386159
7       4.865577566246462
8       4.026241317211217
9       3.6178286596346796
10      3.170825829688706
11      2.990738358631335
12      2.8235142783637768
13      2.508361204013378
14      2.254309235914587
15      2.1739130434782608
16      1.929508618471829
17      1.7301260612297402
18      1.5725495240545408
19      1.3474401852328273
20      1.2316696681245176
}\loadedCnndmGreedy

\pgfplotstableread{
Position Ratio
1       10.943226387192182
2       13.470070082942197
3       10.930367131743072
4       12.164855654857584
5       9.078634347071304
6       6.796116504854369
7       4.889731884523886
8       4.086028418954543
9       3.6134507811997687
10      3.2148138622773743
11      3.009065775091622
12      2.8226065710795343
13      2.5364881373368484
14      2.292162283803768
15      2.1957178679354463
16      1.9353179450909792
17      1.761717996528001
18      1.6009773034141324
19      1.3952292162283804
20      1.263421847875008
}\loadedCnndmBest

\pgfplotstableread{
Position Ratio
1       11.001129342988108
2       12.980801169202152
3       10.253770012622068
4       12.329768152527736
5       9.39347638344516
6       6.6664452268650765
7       4.8196372816049955
8       3.939414070284993
9       3.886268517903408
10      3.384707367302199
11      3.1588387696804623
12      2.677207201222348
13      2.531056932172989
14      2.4347306184813657
15      2.149073274430346
16      2.075998139905667
17      1.949777452999402
18      1.5080050488274763
19      1.3751411678735135
20      1.4847538696605327
}\loadedCnndmNeonbin


\pgfplotstableread{
Position Ratio
1       10.18390230418371
2       12.060257279385944
3       9.647649594252355
4       11.071822912155037
5       8.892893779837076
6       6.547511188524638
7       5.055577852304757
8       4.268822903117175
9       4.092020230227845
10      3.7921816716917816
11      3.4121564523473107
12      3.0402828231832695
13      2.905821175418428
14      2.7526836031024255
15      2.5471652474600313
16      2.383865673493993
17      2.1330312017274795
18      1.809253930274867
19      1.723785220445571
20      1.6793149568663093
}\loadedCnndmNeon


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%XSum

\pgfplotstableread{
Position Ratio
1       8.89446376646331
2       11.705342379839216
3       12.064541878100234
4       10.525115456981585
5       8.575175323564627
6       7.355037345344661
7       6.579622555447859
8       5.23404983180341
9       4.663891898055762
10      3.9854039568960604
11      3.6604139346599007
12      3.033240207537488
13      2.736758081988711
14      2.1780033069160156
15      2.0810764581789156
16      1.790295911967615
17      1.4995153657563145
18      1.2030332402075374
19      1.197331660870061
20      1.0376874394207196
}\loadedXSumGreedy

\pgfplotstableread{
Position Ratio
1       8.847596317763383
2       11.808160018183884
3       12.274122059324924
4       10.364814183429935
5       8.489601091033071
6       7.381520627344016
7       6.4780088646437095
8       5.216501875213092
9       4.6084782361632
10      4.006137061029662
11      3.670871689964769
12      3.1764973292419594
13      2.648028185021025
14      2.170701216047278
15      2.0627344016365496
16      1.778611205818843
17      1.517217865666553
18      1.2728719172633254
19      1.2330946698488465
20      0.994431185361973
}\loadedXSumBest



\pgfplotstableread{
Position Ratio
1       9.566778301355221
2       10.621002518042843
3       10.511514130603523
4       9.373467311920965
5       8.094946425556012
6       7.336193346695382
7       6.5095114001220775
8       5.837908778393822
9       5.382467095829452
10      4.5505471804880635
11      4.147516617458828
12      3.398836170631229
13      2.9284832029916883
14      2.4960880198769018
15      2.1446408186864323
16      1.8580534926097028
17      1.5818908702926235
18      1.4562124555466556
19      1.1928872244105784
20      1.0110546384880055
}\loadedXSumNeon



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Reddit

\pgfplotstableread{
Position Ratio
1       6.070640176600442
2       7.39514348785872
3       6.843267108167771
4       5.849889624724062
5       6.732891832229581
6       7.50551876379691
7       5.629139072847682
8       6.512141280353201
9       6.401766004415011
10      6.401766004415011
11      5.187637969094923
12      3.752759381898455
13      3.642384105960265
14      3.863134657836645
15      3.532008830022075
16      3.532008830022075
17      3.532008830022075
18      2.6490066225165565
19      3.2008830022075054
20      1.7660044150110374
}\loadedRedditGreedy

\pgfplotstableread{
Position Ratio
1       5.9145673603504925
2       7.447973713033954
3       6.681270536692224
4       6.133625410733845
5       6.352683461117196
6       7.5575027382256295
7       5.47645125958379
8       6.790799561883899
9       6.681270536692224
10      6.24315443592552
11      5.038335158817087
12      3.6144578313253013
13      3.6144578313253013
14      3.723986856516977
15      3.833515881708653
16      3.5049288061336252
17      3.5049288061336252
18      2.738225629791895
19      3.176341730558598
20      1.9715224534501643
}\loadedRedditBest



\pgfplotstableread{
Position Ratio
1       6.184351989341208
2       7.384013748312051
3       7.308569723856405
4       6.9714344575873435
5       7.364737594832908
6       7.649579177329814
7       7.1867786041613915
8       6.788364535178948
9       6.4679348061735515
10      5.153189255458024
11      4.986634524802023
12      4.507289389227819
13      3.7444538135839553
14      3.8247619760759273
15      2.7511344613944257
16      3.0508528716613807
17      2.2242017101110685
18      2.5687781350272973
19      2.199218848564373
20      1.6837203773200853
}\loadedRedditNeon



\pgfplotstableread{
Position Ratio
1       9.846595632131791
2       8.017834202372855
3       7.390614373158014
4       7.058112295020026
5       6.982543640897756
6       6.105947253079423
7       6.128617849316104
8       5.471170558452354
9       5.471170558452354
10      5.221793999848862
11      4.466107458626162
12      4.534119247336205
13      3.702864051991234
14      3.7406483790523692
15      3.408146300914381
16      2.871608856646263
17      2.6222322980427717
18      2.660016625103907
19      2.2821733544925564
20      2.0176830650646114
}\loadedWikihowGreedy


\pgfplotstableread{
Position Ratio
1       9.93984962406015
2       8.0
3       7.503759398496241
4       7.022556390977444
5       6.834586466165414
6       6.2556390977443606
7       6.097744360902255
8       5.466165413533835
9       5.466165413533835
10      5.112781954887218
11      4.609022556390977
12      4.368421052631579
13      3.8947368421052633
14      3.654135338345865
15      3.338345864661654
16      2.8947368421052633
17      2.6390977443609023
18      2.526315789473684
19      2.398496240601504
20      1.9774436090225564
}\loadedWikihowBest

\pgfplotstableread{
Position Ratio
1       9.795715100185332
2       8.128959033169789
3       7.538670733060354
4       7.184654649822482
5       7.0095109668230595
6       6.806894124715963
7       6.271806134885007
8       6.036383850665961
9       5.630643057358188
10      5.164526599581859
11      4.6772169090617455
12      4.1017762196074505
13      3.7222910326942498
14      3.3461571719960217
15      3.1198656732534165
16      2.717570314009468
17      2.557858024590658
18      2.2444604549905445
19      2.0481514846288484
20      1.896888464899643
}\loadedWikihowNeon



\newcolumntype{C}[1]{>{\centering\arraybackslash}p{#1}}


\begin{figure}[t]
\centering
\tabcolsep=0.001cm
\renewcommand{\arraystretch}{0.1}

\begin{tabular}{cccc}
% \subfigure[]{
\subfigure[CNN/DM]{
\resizebox{0.23\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % height=0.5\columnwidth,f
    % height=1in,
    scale only axis,
    % xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={5,10,15,20},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\Huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedCnndmGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedCnndmBest};
    \addlegendentry{Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]
    {\loadedCnndmNeon};
    \addlegendentry{\textsc{Oreo}}
    
    
\end{axis}


% \pgfresetboundingbox
% \path
%   (current axis.south west) -- ++(-0.4in,-0.4in)
%   rectangle (current axis.north east) -- ++(0.1in,0.1in);
\end{tikzpicture}
}
% \end{subfigure}
}
&
\subfigure[XSum]{
% \includegraphics[width=0.45\textwidth]{
\resizebox{0.23\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    % xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={0,5,10,15,20},
    % ytick=\empty,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\Huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedXSumGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedXSumBest};
    \addlegendentry{Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]{\loadedXSumNeon};
    \addlegendentry{\textsc{Oreo}}
    

\end{axis}
\end{tikzpicture}
}
}

&
\subfigure[Reddit]{
% \includegraphics[width=0.45\textwidth]{
\resizebox{0.23\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    % xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={5,10,15,20},
    % ytick=\empty,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\Huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedRedditGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedRedditBest};
    \addlegendentry{Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]{\loadedRedditNeon};
    \addlegendentry{\textsc{Oreo}}
    
\end{axis}
\end{tikzpicture}
}}

&

\subfigure[WikiHow]{
% \includegraphics[width=0.45\textwidth]{
\resizebox{0.23\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % ybar,
    % bar width=4pt,
    % width=0.28\columnwidth,
    % height=2in,
    scale only axis,
    % xlabel = Sentence Position,
    ylabel = Ratio (\%),
    xmin=0, xmax=20.5,
    ymin=0, ymax=15,
    % xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xtick={1,3,5,7,9,11,13,15,17,19,21},
    ytick={5,10,15},
    % ytick=\empty,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\Huge}
]

\addplot[smooth][
    % color=black,
    draw=blue,
    % mark=square,
    ]
    table[x=Position, y=Ratio] {\loadedWikihowGreedy};
    \addlegendentry{Greedy}

\addplot[smooth][
    % color=blue,
    draw=black,
    % fill = blue,
    % mark=triangle,
    ]
    table[x=Position, y=Ratio] {\loadedWikihowBest};
    \addlegendentry{Beam}
    
\addplot[smooth][
    % color=red,
    draw=red,
    % mark=o,
    ]
    table[x=Position, y=Ratio]{\loadedWikihowNeon};
    \addlegendentry{\textsc{Oreo}}
    
\end{axis}
\end{tikzpicture}
}}

\end{tabular}


\caption{\label{fig:lead_bias} 
Distribution of label values over sentence  positions in documents (development set).
}
\end{figure}



% \end{multicols}

==> fig_metric.tex <==
\pgfplotstableread[col sep=comma]{
x,mean,std
Greedy+LS,43.50181034344002,14.327503866545456
Beam+LS,46.41611835895394,13.423274489180828
% 2,45.32473055178006,12.89384110104502
% 4       38.81793045348462       17.161900975583293
% 8       38.38496999245801       16.64155383938084
\textsc{Oreo},36.29590244348063,16.09659070499711
% 32      33.93554026445262       15.703548609139832
% 48      32.7234786079599        15.570886665363416
% 64      31.716436033810407      15.466776148915443
% 128     30.192586208658536      14.832628711940112
% 256     29.191973001726222      14.300905721376006
\textsc{Ormax},46.41611835895394,13.423274489180828
}\loadBound


\pgfplotstableread[col sep=comma]{
x,mean,std
% Greedy  22.712612606982155      10.210433074353112
% 1    23.86307279726804       10.708507555718308
% 4       22.28547406734206       10.421642534248804
% 8       24.330803566060187      10.300526929238542
% 16      25.09396429143209       10.007781301377317
% 32      24.93152690278794       9.848272401427476
% 48      24.57054072049307       9.71884482455264
% 64      24.271244143120715      9.602276207871924
% Greedy  22.717190853493282      10.198415189805454
% Best    23.854379663682007      10.703686171401076
% Greedy,22.717190853493282,10.210433074353112
Greedy+LS,21.690396862320135,9.172259019805812
% Beam,23.859288767590783,10.725651750026264
Beam+LS,21.801691561893477,9.226889792502543
% \textsc{Oreo}-2,20.226222960033834,10.096951308174514
% 4       22.28815783615396       10.414412289036678
% 8       24.317860017187098      10.30522463650772
\textsc{Oreo},25.080263342834314,9.996049994903556
% 32      24.91382175923262       9.855583962426868
% 64      24.28164540824313       9.596457095003878
% 128     23.588285133102648      9.229061333088193
% 256     23.010436218406518      8.900810877201083
\textsc{Ormax},22.44431997928672,9.175979689488736
}\loadExpected

%\begin{wraptable}{L}{0.5\textwidth}

% \begin{figure}[H]
% \centering

\begin{tikzpicture}[]
\begin{axis}[
    ybar,
    % bar width=1pt,
    width=0.4\columnwidth,
    height=1.5in,
    scale only axis,
    % xlabel = Top-$t$ beams in \textsc{Oreo},
    ylabel = $\mathcal{R}$,
    ymin=10, ymax=68,
    symbolic x coords={Greedy+LS,
    Beam+LS,
    \textsc{Ormax},
    \textsc{Oreo}},
    ymajorgrids=true,
    grid style=dashed,
    % nodes near coords,
    style={font=\small},
    % legend pos=south east,
    legend style={nodes={scale=0.8},
    at={(1.0,1.0)},
    transform shape}
]

% \addplot[
%     % color=blue,
%     draw=blue,
%     pattern=north west lines, 
%     pattern color=blue
%     % mark=square,
%     ]
%     table[x=x, y=mean] {\loadDetermisticOracle};
%     \addlegendentry{\textsc{Bound}}


\addplot+[
    % color=blue,
    draw=blue,
    pattern=north west lines, 
    pattern color=blue,
    % mark=square,
    error bars/.cd,
    y dir=both, 
    y explicit]
    table[x=x, y=mean, y error=std] {\loadBound};
    \addlegendentry{\textsc{Bound}}
    
% \addplot[
%     % color=red,
%     draw=red,
%     pattern=north east lines, 
%     pattern color=red
%     % mark=triangle,
%     ]
%     table[x=x, y=mean] {\loadStochasticOracle};
%     \addlegendentry{\textsc{Expected}}


\addplot+[
    % color=blue,
    draw=red,
    pattern=north east lines, 
    pattern color=red,
    error bars/.cd,
    y dir=both, 
    y explicit]
    table[x=x, y=mean, y error=std] 
    {\loadExpected};
    \addlegendentry{\textsc{Ask}}


% \addplot[
%     color=blue,
%     draw=blue,
%     mark=square*,
%     ] coordinates {(1,43.50181034344002)} node[pin={[font=\small,text=blue,pin edge={->,blue}]
%     270:{Greedy}},
%     inner sep=2pt]{} ;


% \addplot[
%     color=blue,
%     draw=blue,
%     mark=square*,
%     ] coordinates {(256,37.38404064644548)} node[pin={[font=\small,text=blue,pin edge={->,blue}]
%     180:{\textsc{OreoMax}}},
%     inner sep=2pt]{} ;
    
    
    
% \addplot[
%     color=red,
%     draw=red,
%     mark=triangle*,
%     ] coordinates {(1,22.717190853493282)} node[pin={[font=\footnotesize,text=red,pin edge={->,red}]
%     15:{Greedy}},
%     inner sep=2pt]{} ;

% \addplot[
%     color=red,
%     draw=red,
%     mark=triangle*,
%     ] coordinates {(256,22.44431997928672)} node[pin={[font=\footnotesize,text=red,pin edge={->,red}]
%     180:{\textsc{OreoMax}}},
%     inner sep=2pt]{} ;

\end{axis}

\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.4in,-0.4in)
  rectangle (current axis.north east) -- ++(0.1in,0.1in);
\end{tikzpicture}
% \end{figure}
%\end{wraptable}


